The structure of quark mass corrections in the $gg \rightarrow HH$ amplitude at high-energy

The leading and next-to-leading order QCD predictions for Higgs boson pair production at hadron colliders suffer from a significant mass renormalisation scheme uncertainty related to the choice of the top-quark mass. The functional dependence of the result on the value of the intermediate quark mass can be understood in the high-energy limit using the Method of Regions and the tools of Soft-Collinear Effective Theory. In this work, we study the origin of the sizeable logarithmic mass corrections in the $gg \to HH$ amplitudes at leading and next-to-leading power in the limit $s,|t|,|u| \gg m_t^2 \gg m_H^2$. We argue that the mass corrections follow a predictable factorised pattern that can be exploited to simplify their computation. We present results for the leading power leading logarithmic corrections, our analysis leads to a significant reduction in the theoretical uncertainty of the double Higgs production amplitudes at high-energy due to the top-quark mass scheme.

==> figs/threeloop/diag1.tex <==
\begin{tikzpicture}[y=0.6cm,x=1.2cm]
    \draw[c,dashed ] (-2,-2) node[left ] {\scriptsize $q_1$}-- (-1,-1) ;
    \draw[hc,dashed] (-2,+2) node[left ] {\scriptsize $q_2$}-- (-1,+1) ;
    \draw[dashed   ] (+2,+2) node[right] {\scriptsize $q_4$}-- (+1,+1) ;
    \draw[dashed   ] (+2,-2) node[right] {\scriptsize $q_3$}-- (+1,-1) ;

    \draw[         ]( 1  ,-1) -- ( 1  , 1);
    \draw[s        ](+0.5,-1) -- ( 1  ,-1);
    \draw           (+0.5, 1) -- ( 1  , 1);
    \draw[s        ](-1  ,-1) -- (+0.5,-1);
    \draw[c        ](+0.5,+1) -- (-1,-1);
    \draw[hc,dashed](-1  , 1) -- (-0.5, 0);
    \draw[hc,dashed](-1  ,1 ) -- (-0.5, 1);
    \draw[s, dashed](+0.5,-1) -- (-0.5, 0);
    \draw[hc,dashed](-0.5, 1) -- (+0.5, 1);
    \draw[hc,dashed](-0.5, 1) -- (-0.5, 0);

    
    \draw [->] (-0.8,-1.2) -- (-0.2,-1.2) node [midway,anchor=north] {\tiny$\ell_1$};
    \draw [->] (0,-0.5) ++ (45:0.2) ++ (-45:-0.3) --+ (-45:0.6) node [midway,anchor=south west] {\tiny$\ell_2$};
    \draw [->] (-0.9,1.2) -- (-0.6,1.2) node [midway,anchor=south] {\tiny$\ell_3$};
\end{tikzpicture}

==> figs/threeloop/diag2.tex <==
\begin{tikzpicture}[y=0.6cm,x=1.2cm]
    \draw[dashed,c] (-2,-2) node[left ] {\scriptsize $q_1$}-- (-1,-1) ;
    \draw[dashed  ] (-2,+2) node[left ] {\scriptsize $q_2$}-- (-1,+1) ;
    \draw[dashed  ] (+2,+2) node[right] {\scriptsize $q_4$}-- (+1,+1) ;
    \draw[dashed  ] (+2,-2) node[right] {\scriptsize $q_3$}-- (+1,-1) ;

    \draw[c](-1, 1) -- (-1, 0); % shift
    \draw [->] (-1.2,0.8) -- (-1.2,0.2) node [midway,anchor=east] {\tiny$\ell_1$};
    \draw[c](-1, 0) -- (-1,-1);
    \draw[s]( 1, 1) -- ( 1, 0);% shift
    \draw [->] (1.2,0.8) -- (1.2,0.2) node [midway,anchor=west] {\tiny$\ell_2$};
    \draw[s]( 1, 0) -- ( 1,-1);
    
    \draw(1, -1) -- ( 0,-1);
    \draw[c](0, -1) -- (-1,-1);
    \draw(1,  1) -- ( 0, 1);
    \draw(0,  1) -- (-1, 1);

    \draw[dashed](0,-1) -- (0,+1);
    \draw[sc,dashed](-1,0) -- (+1,0); % shift
    \draw [->] (-0.8,0.2) -- (-0.2,0.2) node [midway,anchor=south] {\tiny$\ell_3$};
\end{tikzpicture}


==> figs/twoloop/diag1.tex <==
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPT{c}{c}{}{cb}{cb}{}{}{}{c}{cb}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPT{c}{c}{}{}{cb}{cb}{}{}{c}{}{cb}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPT{c}{c}{}{}{}{cc}{cc}{}{c}{}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPT{c}{c}{}{}{}{}{}{}{c}{}{}\end{tikzpicture}\\

$(-2,-2,0,-2,-2,0,0)$&
$(-2,-2,0,0,-2,-2,0)$&
$(-2,-2,0,0,0,-2,-2)$&
$(-2,-2,0,0,0,0,0)$\\


\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPT{cc}{}{}{}{c}{c}{cc}{}{}{}{c}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPT{}{c}{c}{cb}{cb}{}{}{c}{}{cb}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPT{}{c}{c}{cc}{}{}{cc}{c}{}{}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPT{}{c}{c}{}{cb}{cb}{}{c}{}{}{cb}\end{tikzpicture}\\

$(-2,0,0,0,-2,-2,-2)$&
$(0,-2,-2,-2,-2,0,0)$&
$(0,-2,-2,-2,0,0,-2)$&
$(0,-2,-2,0,-2,-2,0)$\\


\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPT{}{c}{c}{}{}{}{}{c}{}{}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPT{}{}{cc}{c}{c}{}{cc}{}{}{c}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPT{}{}{}{c}{c}{}{}{}{}{c}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPT{}{}{}{}{c}{c}{}{}{}{}{c}\end{tikzpicture}\\

$(0,-2,-2,0,0,0,0)$&
$(0,0,-2,-2,-2,0,-2)$&
$(0,0,0,-2,-2,0,0)$&
$(0,0,0,0,-2,-2,0)$

==> figs/twoloop/diag2.tex <==
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNT{c}{c}{cc}{}{}{}{cc}{c}{}{}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNT{c}{c}{}{}{cc}{cc}{}{c}{}{}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNT{s}{}{}{}{s}{s}{}{}{}{}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNT{cc}{}{}{c}{c}{cc}{}{}{}{}{c}\end{tikzpicture}\\

$(-2,-2,-2,0,0,0,-2)$&
$(-2,-2,0,0,-2,-2,0)$&
$(-2,-1,0,-1,-2,-2,-1)$&
$(-2,0,0,-2,-2,-2,0)$\\


\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNT{cc}{}{}{}{cc}{c}{c}{}{c}{}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNT{}{s}{s}{}{}{}{s}{}{}{}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNT{}{cc}{c}{c}{}{}{cc}{}{}{c}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNT{}{cc}{cc}{}{}{c}{c}{}{c}{}{}\end{tikzpicture}\\

$(-2,0,0,0,-2,-2,-2)$&
$(-1,-2,-2,-1,0,-1,-2)$&
$(0,-2,-2,-2,0,0,-2)$&
$(0,-2,-2,0,0,-2,-2)$\\


\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNT{}{}{c}{c}{}{cb}{cb}{}{cb}{c}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNT{}{}{c}{c}{}{}{}{}{}{c}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNT{}{}{}{c}{c}{cb}{cb}{}{cb}{}{c}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNT{}{}{}{c}{c}{}{}{}{}{}{c}\end{tikzpicture}\\

$(0,0,-2,-2,0,-2,-2)$&
$(0,0,-2,-2,0,0,0)$&
$(0,0,0,-2,-2,-2,-2)$&
$(0,0,0,-2,-2,0,0)$\\


\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNT{}{}{}{}{}{c}{c}{}{c}{}{}\end{tikzpicture}\\

$(0,0,0,0,0,-2,-2)$

==> figs/twoloop/diag3.tex <==
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPG{c}{c}{}{}{}{cc}{cc}{}{c}{}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPG{cc}{}{}{}{c}{c}{cc}{}{}{}{c}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPG{}{c}{c}{cc}{}{}{cc}{c}{}{}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPG{}{}{cc}{c}{c}{}{cc}{}{}{c}{}\end{tikzpicture}\\

$(-2,-2,0,0,0,-2,-2)$&
$(-2,0,0,0,-2,-2,-2)$&
$(0,-2,-2,-2,0,0,-2)$&
$(0,0,-2,-2,-2,0,-2)$\\

\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPG{}{}{}{c}{c}{}{}{}{}{c}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPG{}{}{}{}{c}{c}{}{}{}{}{c}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagPG{}{}{}{}{}{}{s}{}{}{}{}\end{tikzpicture}\\

$(0,0,0,-2,-2,0,0)$&
$(0,0,0,0,-2,-2,0)$&
$(0,0,0,0,0,0,-2)$

==> figs/twoloop/diag4.tex <==
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNG{c}{c}{cc}{}{}{}{cc}{c}{}{}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNG{c}{c}{}{}{cc}{cc}{}{c}{}{}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNG{c}{c}{}{}{}{cb}{cb}{c}{cb}{}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNG{c}{c}{}{}{}{}{}{c}{}{}{}\end{tikzpicture}\\

$(-2,-2,-2,0,0,0,-2)$&
$(-2,-2,0,0,-2,-2,0)$&
$(-2,-2,0,0,0,-2,-2)$&
$(-2,-2,0,0,0,0,0)$\\


\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNG{s}{}{}{}{s}{s}{}{}{}{}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNG{cc}{}{}{c}{c}{cc}{}{}{}{}{c}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNG{cc}{}{}{}{cc}{cc}{cc}{}{c}{}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNG{}{s}{s}{}{}{}{s}{}{}{}{}\end{tikzpicture}\\

$(-2,-1,0,-1,-2,-2,-1)$&
$(-2,0,0,-2,-2,-2,0)$&
$(-2,0,0,0,-2,-2,-2)$&
$(-1,-2,-2,-1,0,-1,-2)$\\


\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNG{}{cc}{c}{c}{}{}{cc}{}{}{c}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNG{}{cc}{cc}{}{}{cc}{cc}{}{c}{}{}\end{tikzpicture}&
\begin{tikzpicture}[y=0.4cm,x=0.8cm]\diagNG{}{}{}{}{}{c}{c}{}{c}{}{}\end{tikzpicture}\\

$(0,-2,-2,-2,0,0,-2)$&
$(0,-2,-2,0,0,-2,-2)$&
$(0,0,0,0,0,-2,-2)$





